Prescribed-Time Contracting-Boundary Control of a Tendon-Driven Flexible Arm

This study develops a prescribed-time performance-shaping control method for curvature tracking of a single-segment flexible arm actuated by three antagonistic tendon pairs. A Cartesian curvature representation is introduced to avoid the undefined bending direction at the straight configuration and to establish an explicit six-tendon kinematic mapping. A cubic performance boundary contracts smoothly from an initially admissible error bound to a nonzero terminal accuracy bound within a prescribed time. Based on this boundary, a dual transformation combining static symmetric error scaling and time-varying behavior shaping maps the tracking error into a fixed unit box. The resulting controller guarantees boundary invariance, prescribed-time entry into the terminal accuracy region, and subsequent asymptotic convergence. Numerical evaluations with Python and OpenCR--MuJoCo, together with a supervised reduced-order experiment on a two-section, four-channel platform, provide complementary validation. Across six experimental trials, no violation of the prescribed boundary is observed, and the proposed controller reduces the mean terminal curvature RMSE by 32.5% relative to a matched baseline, with comparable terminal-band entry times. These results support the feasibility of the proposed approach in the reduced-order experimental setting.

==> figures/fig_01_combined.tex <==
\resizebox{\textwidth}{!}{%
\providecommand{\FigureTwoRoot}{figures}
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=Latex,
  line cap=round,
  line join=round,
  paneltitle/.style={font=\footnotesize},
  annotation/.style={font=\scriptsize,fill=white,inner sep=1.2pt}
]
\useasboundingbox (0,-0.48) rectangle (18.8,4.72);

% (a) Single-segment geometry on a fixed-height panel canvas.
\begin{scope}[shift={(0,0)}]
  \input{\FigureTwoRoot/fig_01a_geometry_3d}
\end{scope}

% (b) Six-tendon cross-section on the same panel canvas.
\begin{scope}[shift={(6.20,0)}]
  \coordinate (C) at (3.00,2.45);
  \draw[thick] (C) circle (1.52);
  \draw[->,black!55] (1.17,2.45)--(4.94,2.45) node[right] {\(x\)};
  \draw[->,black!55] (3.00,0.66)--(3.00,4.27) node[above] {\(y\)};
  \draw[red!72!black,thick]
    ($(C)+(0:1.52)$)--($(C)+(180:1.52)$);
  \draw[blue!72!black,thick,dashed]
    ($(C)+(60:1.52)$)--($(C)+(240:1.52)$);
  \draw[green!45!black,thick,dash dot]
    ($(C)+(120:1.52)$)--($(C)+(300:1.52)$);
  \foreach \ang/\num in {0/1,60/2,120/3,180/4,240/5,300/6}{
    \fill[white] ($(C)+(\ang:1.52)$) circle (0.105);
    \draw[thick] ($(C)+(\ang:1.52)$) circle (0.105);
    \node[font=\scriptsize] at ($(C)+(\ang:1.78)$) {\num};
  }
  \fill (C) circle (0.035);
  \draw[very thick,->] (C)--($(C)+(0:1.30)$);
  \node[annotation,below] at ($(C)+(0:0.72)$) {\(d\)};
  \draw[->] ($(C)+(0:0.68)$)
    arc[start angle=0,end angle=60,radius=0.68];
  \node[annotation] at ($(C)+(30:0.97)$) {\(60^\circ\)};
  \node[font=\scriptsize,green!45!black] at (2.08,0.52) {\((3,6)\)};
  \node[font=\scriptsize,red!72!black] at (3.00,0.52) {\((1,4)\)};
  \node[font=\scriptsize,blue!72!black] at (3.92,0.52) {\((2,5)\)};

  \node[paneltitle,anchor=base] at (3.00,-0.24)
    {\textbf{(b)} tendon cross-section};
\end{scope}

% (c) Constant-curvature construction for one tendon.
\begin{scope}[shift={(12.55,0)}]
  \coordinate (O) at (0.55,0.72);
  \def\startang{10}
  \def\endang{66}
  \def\rhoc{3.55}
  \def\rhot{2.67}

  \draw[thick,black!72]
    ($(O)+(\startang:\rhoc)$)
    arc[start angle=\startang,end angle=\endang,radius=\rhoc];
  \draw[very thick,blue!72!black]
    ($(O)+(\startang:\rhot)$)
    arc[start angle=\startang,end angle=\endang,radius=\rhot];
  \draw[black!38] (O)--($(O)+(\startang:\rhoc)$);
  \draw[black!38] (O)--($(O)+(\endang:\rhoc)$);

  \draw[->,black!72] (O)--($(O)+(36:\rhoc)$);
  \node[annotation] at ($(O)+(36:1.82)$) {\(\rho\)};
  \draw[->,blue!72!black] (O)--($(O)+(20:\rhot)$);
  \node[annotation] at ($(O)+(20:1.35)$) {\(\rho_i\)};
  \draw[<->,black!72]
    ($(O)+(53:\rhot)$)--($(O)+(53:\rhoc)$);
  \node[annotation,anchor=west] at ($(O)+(53:3.00)$)
    {\(d\cos(\alpha-\phi_i)\)};
  \draw[->] ($(O)+(10:0.70)$)
    arc[start angle=10,end angle=66,radius=0.70];
  \node[annotation] at ($(O)+(38:0.95)$) {\(\theta\)};
  \fill (O) circle (0.04);
  \node[annotation,below left] at (O) {bend center};

  \node[annotation,anchor=west] (clabel) at (3.42,4.24)
    {centerline};
  \draw[->,black!55] (clabel.south west)--($(O)+(58:\rhoc)$);
  \node[annotation,anchor=west,text=blue!72!black,fill=white] at (3.26,1.10)
    {\(i,\ l_i\)};
  \node[font=\scriptsize,anchor=base] at (3.10,0.42)
    {\(\rho_i=\rho-d\cos(\alpha-\phi_i),\quad l_i=\rho_i\theta\)};

  \node[paneltitle,anchor=base] at (3.10,-0.24)
    {\textbf{(c)} single-tendon geometry};
\end{scope}
\end{tikzpicture}%
}


==> figures/fig_02_vector_envelope.tex <==
\begin{minipage}[b]{0.41\textwidth}
\centering
\begin{tikzpicture}[
  x=1.32cm,
  y=1.32cm,
  >=Latex,
  line cap=round,
  line join=round
]
  \useasboundingbox (-0.20,-0.72) rectangle (3.65,2.68);
  \draw[->,black!55] (-0.12,0)--(3.28,0) node[right] {\(c_x\)};
  \draw[->,black!55] (0,-0.12)--(0,2.53) node[above] {\(c_y\)};
  \draw[dashed,black!40] (0,1.62)--(2.15,1.62)--(2.15,0);
  \draw[very thick,->,blue!72!black] (0,0)--(2.15,1.62)
    node[midway,above left] {\(\vect c\)};
  \draw[->] (0.68,0) arc[start angle=0,end angle=37,radius=0.68];
  \node[font=\scriptsize] at (19:0.94) {\(\alpha\)};
  \node[font=\scriptsize,below] at (2.15,0) {\(c_x\)};
  \node[font=\scriptsize,left] at (0,1.62) {\(c_y\)};

  % The unique straight configuration is exactly the coordinate origin.
  \fill[black] (0,0) circle (0.045);
  \node[anchor=north west,font=\scriptsize] at (0.10,-0.13)
    {\(\vect c=\vect0\)};
  \node[anchor=north west,font=\scriptsize] at (0.10,-0.42)
    {straight configuration};
\end{tikzpicture}

\smallskip
\textbf{(a)} curvature-vector representation
\end{minipage}
\hfill
\begin{minipage}[b]{0.56\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth,
  height=4.49cm,
  axis lines=left,
  xmin=0,xmax=1.38,
  ymin=-1.15,ymax=1.15,
  xlabel={time \(t\)},
  ylabel={schematic error/boundary value},
  xtick={0,1},
  xticklabels={\(0\),\(T_j\)},
  ytick={-1,-0.2,0,0.2,1},
  yticklabels={\(-B_{j0}\),\(-\varepsilon_j\),\(0\),\(\varepsilon_j\),\(B_{j0}\)},
  legend style={
    at={(0.98,0.98)},
    anchor=north east,
    draw=none,
    fill=white,
    font=\scriptsize,
    row sep=-2pt
  },
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  samples=100,
  clip=false
]
  \addplot[very thick,blue!72!black,domain=0:1]
    {0.2+0.8*(1-3*x^2+2*x^3)};
  \addplot[very thick,blue!72!black,domain=1:1.38] {0.2};
  \addlegendentry{\(+B_j(t)\)}
  \addplot[very thick,blue!72!black,domain=0:1]
    {-0.2-0.8*(1-3*x^2+2*x^3)};
  \addplot[very thick,blue!72!black,domain=1:1.38] {-0.2};
  \addlegendentry{\(-B_j(t)\)}
  \addplot[thick,red!72!black,dashed,domain=0:1.38]
    {0.63*exp(-2.3*x)*cos(deg(4.2*x))};
  \addlegendentry{schematic \(e(t)\)}
  \draw[black!40,thin] (axis cs:0,0)--(axis cs:1.38,0);
  \draw[black!50,densely dotted]
    (axis cs:1,-1.06)--(axis cs:1,1.06);
  \node[anchor=north west,font=\scriptsize] at (axis cs:1.02,-0.34)
    {terminal band};
  \draw[->,thin] (axis cs:1.12,-0.32)--(axis cs:1.12,-0.08);
  \node[
    font=\scriptsize,
    fill=white,
    fill opacity=0.90,
    text opacity=1,
    inner sep=1pt
  ] at (axis cs:0.68,-0.88)
    {\(\xi_j=e_j/B_j,\quad
      \abs{e_j}<B_j\Longleftrightarrow\abs{\xi_j}<1\)};
\end{axis}
\end{tikzpicture}

\smallskip
\textbf{(b)} prescribed performance envelope
\end{minipage}


==> figures/fig_03_control_compact.tex <==
\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  line cap=round,
  line join=round,
  block/.style={
    draw=black!68,
    line width=0.55pt,
    rounded corners=2pt,
    align=center,
    minimum height=1.06cm,
    inner xsep=3pt,
    inner ysep=2pt,
    font=\footnotesize
  },
  referenceblock/.style={block,draw=blue!45!black,fill=blue!4},
  errorblock/.style={block,draw=blue!45!black,fill=blue!4},
  controllerblock/.style={block,draw=blue!45!black,fill=blue!4},
  allocationblock/.style={block,fill=black!2},
  plantblock/.style={block,draw=orange!45!black,fill=orange!7},
  supportblock/.style={
    block,
    draw=green!45!black,
    fill=green!7,
    minimum height=0.92cm
  },
  diagnosticblock/.style={
    block,
    draw=black!48,
    fill=black!1,
    minimum height=0.72cm,
    font=\scriptsize
  },
  terminalblock/.style={
    diagnosticblock,
    dashed,
    fill=white,
    font=\scriptsize\itshape
  },
  flow/.style={
    -{Latex[length=2.1mm,width=1.35mm]},
    draw=black!72,
    line width=0.70pt,
    shorten <=1.2pt,
    shorten >=1.8pt
  },
  diagnostic/.style={
    flow,
    dashed,
    draw=black!52
  },
  signal/.style={
    font=\scriptsize,
    text=black!82,
    fill=white,
    inner xsep=1.5pt,
    inner ysep=0.5pt
  }
]
\useasboundingbox (0,-3.78) rectangle (18.50,1.28);

% Main left-to-right control path with deliberately even inter-block gaps.
\node[referenceblock,text width=2.15cm] (reference) at (1.25,0)
  {reference generator\\%
   \(\vect c_d,\dot{\vect c}_d\)};
\node[errorblock,text width=2.60cm] (error) at (4.45,0)
  {feedback-error computation\\[-0.1ex]
   \(\hat{\vect e}_c=\vect c_d-\hat{\vect c}_{\rm shape}\)};
\node[controllerblock,text width=3.00cm] (controller) at (8.10,0)
  {dual-transformation\\performance-shaping controller\\[-0.15ex]
   \(\scriptstyle B_j,\dot B_j,\mat K\)};
\node[allocationblock,text width=2.45cm] (allocation) at (11.65,0)
  {six-tendon velocity allocation\\[-0.1ex]
   \(dL\mat C\)};
\node[plantblock,text width=2.65cm] (plant) at (15.10,0)
  {OpenCR--MuJoCo\\flexible-arm model};

\draw[flow] (reference.east)
  -- node[signal,above] {\(\vect c_d\)} (error.west);
\draw[flow] (error.east)
  -- node[signal,above] {\(\hat{\vect e}_c\)} (controller.west);
\draw[flow] (controller.east)
  -- node[signal,above] {\(\dot{\vect c}_r\)} (allocation.west);
\draw[flow] (allocation.east)
  -- node[signal,above] {\(\dot{\vect q}\)} (plant.west);

% Desired-rate feedforward is generated by the reference block and enters the
% controller through a single rounded lane, separate from the error signal.
\coordinate (ffstart) at ([xshift=4mm]reference.north);
\coordinate (fftop) at ($(ffstart)+(0,0.45)$);
\coordinate (ffin) at ([xshift=-5mm]controller.north);
\coordinate (ffcorner) at (fftop -| ffin);
\draw[flow,rounded corners=4pt]
  (ffstart) -- (fftop)
  -- node[signal,above] {\(\dot{\vect c}_d\)} (ffcorner)
  -- (ffin);

% Constant-curvature shape fitting supplies the only solid feedback signal.
\node[supportblock,text width=2.50cm] (shapefit) at (15.10,-1.68)
  {constant-curvature shape fit\\[-0.1ex]\(\hat{\vect c}_{\rm shape}\)};
\draw[flow] (plant.south)
  -- node[signal,right] {backbone nodes} (shapefit.north);
\coordinate (feedbackcorner) at (4.45,-1.68);
\draw[flow,rounded corners=3pt]
  (shapefit.west)
  -- node[signal,above,pos=0.46] {\(\hat{\vect c}_{\rm shape}\)}
  (feedbackcorner)
  -- (error.south);

% A compact lower diagnostic branch, visually based on the supplied reference,
% is driven from the plant and terminates without returning to the loop.
\node[diagnosticblock,text width=2.05cm] (states) at (9.10,-3.28)
  {measured\\tendon states\\\(\vect q_m\)};
\node[diagnosticblock,text width=2.15cm] (estimate) at (5.55,-3.28)
  {tendon-derived estimate\\%
   \(\hat{\vect c}_{q}\)};
\node[terminalblock,text width=2.10cm] (diagnostics) at (2.15,-3.28)
  {diagnostics only};
\coordinate (diagout) at ($(plant.east)+(0.38,0)$);
\coordinate (diagcorner) at (17.10,-3.28);
\draw[diagnostic,rounded corners=3pt]
  (plant.east) -- (diagout) |- (diagcorner) -- (states.east);
\draw[diagnostic] (states.west) -- (estimate.east);
\draw[diagnostic] (estimate.west) -- (diagnostics.east);
\end{tikzpicture}%
}

